D-branes on Nonabelian Threefold Quotient Singularities

We investigate the classical moduli space of D-branes on a nonabelian Calabi-Yau threefold singularity and find that it admits topology-changing transitions. We construct a general formalism of worldvolume field theories in the language of quivers and give a procedure for computing the enlarged Kahler cone of the moduli space. The topology changing transitions achieved by varying the Fayet-Iliopoulos parameters correspond to changes of linearization of a geometric invariant theory quotient and can be studied by methods of algebraic geometry. Quite surprisingly, the structure of the enlarged Kahler cone can be computed by toric methods. By using this approach, we give a detailed discussion of two low-rank examples.

==> (inline-ps-0) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-7) <==
grestore

==> (inline-ps-8) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-9) <==
grestore

==> (inline-ps-10) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-11) <==
grestore

==> (inline-ps-12) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-13) <==
grestore

==> (inline-ps-14) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-15) <==
grestore

==> (inline-ps-16) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-17) <==
grestore

==> (inline-ps-18) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-19) <==
grestore

==> moment.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=moment.pstex}%
\end{picture}%
\setlength{\unitlength}{0.006250in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(535,310)(85,520)
\put(155,740){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\phi$}}}
\put(375,645){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\phi$}}}
\put(620,720){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\phi$}}}
\put(535,520){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\phi \phi^+ -\phi^+\phi$}}}
\put(125,520){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$-\phi^+\phi$}}}
\put(310,520){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$+\phi \phi^+$}}}
\put( 85,670){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\mu$}}}
\put(155,815){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\nu$}}}
\put(290,670){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\mu$}}}
\put(405,560){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\nu$}}}
\put(530,665){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{rm}$\mu$}}}
\end{picture}

